5d Conformal Matter

Six-dimensional superconformal field theories (SCFTs) have an atomic classification in terms of elementary building blocks, conformal systems that generalize matter and can be fused together to form all known 6d SCFTs in terms of generalized 6d quivers. It is therefore natural to ask whether 5d SCFTs can be organized in a similar manner, as the outcome of fusions of certain elementary building blocks, which we call 5d conformal matter theories. In this project we begin exploring this idea and we give a systematic construction of 5d generalized ``bifundamental'' SCFTs, building from geometric engineering techniques in M-theory. In particular, we find several examples of $(\mathfrak {e}_6,\mathfrak {e}_6)$, $(\mathfrak {e}_7,\mathfrak {e}_7)$ and $(\mathfrak {e}_8,\mathfrak {e}_8)$ 5d bifundamental SCFTs beyond the ones arising from (elementary) KK reductions of the 6d conformal matter theories. We show that these can be fused together giving rise to 5d SCFTs captured by 5d generalized linear quivers with exceptional gauge groups as nodes, and links given by 5d conformal matter. As a first application of these models we uncover a large class of novel 5d dualites, that generalize the well-known fiber/base dualities outside the toric realm.

==> (inline-0) <==
\begin{tikzpicture}
    \draw[thick] (-4,0) circle (0.65);
        \node at (-4,0) {\small$1$};
        \node at (0,0) {$\ldots$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$j$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$2$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \node at (4,0) {\small$j+1$};
        \draw[thick] (3.5,1.5)--(4.5,1.5)--(4.5,2.5)--(3.5,2.5)--cycle;
        \node at (4,2) {$\small{2}$};
        \draw[thick] (4,0.7)--(4,1.45);
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (6,0) circle (0.65);
        \node at (6,0) {\small$j$};
        \draw[thick] (6.7,0)--(7.3,0);
        \node at (8,0) {$\ldots$};
        \draw[thick] (8.7,0)--(9.3,0);
        \draw[thick] (10,0) circle (0.65);
        \node at (10,0) {$\small2$};
        \draw[thick] (10.7,0)--(11.3,0);
        \draw[thick] (12,0) circle (0.65);
        \node at (12,0) {$\small1$};
        \draw[thick] (-2.7,0)--(-3.3,0);
        \end{tikzpicture}
\begin{tikzpicture}
    \draw[thick] (-4,0) circle (0.65);
        \node at (-4,0) {\small$1$};
        \node at (0,0) {$\ldots$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$j-1$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$2$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \node at (4,0) {\small$j$};
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (4.5,1.5)--(5.5,1.5)--(5.5,2.5)--(4.5,2.5)--cycle;
        \node at (5,2) {$\small{1}$};
        \draw[thick] (4.4,0.6)--(4.8,1.45);
        \draw[thick] (5.6,0.6)--(5.2,1.45);
        \draw[thick] (6,0) circle (0.65);
        \node at (6,0) {\small$j$};
        \draw[thick] (6.7,0)--(7.3,0);
        \draw[thick] (8,0) circle (0.65);
        \node at (8,0) {$\small{j-1}$};
        \draw[thick] (8.7,0)--(9.3,0);
        \node at (10,0) {$\ldots$};
        \draw[thick] (10.7,0)--(11.3,0);
        \draw[thick] (12,0) circle (0.65);
        \node at (12,0) {$\small2$};
        \draw[thick] (12.7,0)--(13.3,0);
        \draw[thick] (14,0) circle (0.65);
        \node at (14,0) {$\small1$};
        \draw[thick] (-2.7,0)--(-3.3,0);
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$2j+1$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$2j$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$j+1$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$j+1$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \node at (4,0) {\small$2j-1$};
        \draw[thick] (4.7,0)--(5.3,0);
        \node at (6,0) {$\ldots$};
        \draw[thick] (6.7,0)--(7.3,0);
        \draw[thick] (8,0) circle (0.65);
         \node at (8,0) {$2$};
        \draw[thick] (8.7,0)--(9.4,0);
        \draw[thick] (9.5,-0.5)--(10.5,-0.5)--(10.5,0.5)--(9.5,0.5)--cycle ;
        \node at (10,0) {1};
        \draw[thick] (-2.7,0)--(-3.45,0);
        \draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        \node at (-4,0) {1};
        \draw[thick] (0,2.7)--(0,3.45);
        \draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        \node at (0,4) {1};
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$2j+2$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$2j+1$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$j+1$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$j+1$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \node at (4,0) {\small$2j$};
        \draw[thick] (4.7,0)--(5.3,0);
        \node at (6,0) {$\ldots$};
        \draw[thick] (6.7,0)--(7.3,0);
        \draw[thick] (8,0) circle (0.65);
         \node at (8,0) {$2$};
        \draw[thick] (8.7,0)--(9.4,0);
        \draw[thick] (9.5,-0.5)--(10.5,-0.5)--(10.5,0.5)--(9.5,0.5)--cycle ;
        \node at (10,0) {1};
        %\draw[thick] (-2.7,0)--(-3.45,0);
        %\draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        %\node at (-4,0) {1};
        \draw[thick] (0,-0.7)--(0,-1.4);
        \draw[thick] (-0.5,-1.5)--(-0.5,-2.5)--(0.5,-2.5)--(0.5,-1.5)--cycle ;
        \node at (0,-2) {1};
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$2j$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$2j-1$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$j$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$j$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \node at (4,0) {\small$2j-2$};
        \draw[thick] (4.7,0)--(5.3,0);
        \node at (6,0) {$\ldots$};
        \draw[thick] (6.7,0)--(7.3,0);
        \draw[thick] (8,0) circle (0.65);
         \node at (8,0) {$1$};
        \draw[thick] (0,-0.7)--(0,-1.4);
        \draw[thick] (-0.5,-1.5)--(-0.5,-2.5)--(0.5,-2.5)--(0.5,-1.5)--cycle ;
        \node at (0,-2) {1};
        %\draw[thick] (-2.7,0)--(-3.45,0);
        %\draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        %\node at (-4,0) {1};
        %\draw[thick] (0,2.7)--(0,3.45);
        %\draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        %\node at (0,4) {1};
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$2j+1$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$2j$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$j+1$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$j+1$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \node at (4,0) {\small$2j-1$};
        \draw[thick] (4.7,0)--(5.3,0);
        \node at (6,0) {$\ldots$};
        \draw[thick] (6.7,0)--(7.3,0);
        \draw[thick] (8,0) circle (0.65);
         \node at (8,0) {$1$};
        %\draw[thick] (0,-0.7)--(0,-1.4);
        %\draw[thick] (-0.5,-1.5)--(-0.5,-2.5)--(0.5,-2.5)--(0.5,-1.5)--cycle ;
        %\node at (0,-2) {1};
        \draw[thick] (-2.7,0)--(-3.45,0);
        \draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        \node at (-4,0) {1};
        \draw[thick] (0,2.7)--(0,3.45);
        \draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        \node at (0,4) {1};
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$2$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$2$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (2.7,0)--(3.3,0);
        \node at (4,0) {$\ldots$};
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (6,0) circle (0.65);
        \draw[thick] (6.7,0)--(7.4,0);
        \draw[thick] (7.5,-0.5)--(8.5,-0.5)--(8.5,0.5)--(7.5,0.5)--cycle ;
        \node at (6,0) {\small${2}$};
        \node at (8,0) {\small${2}$};
        %\draw[thick] (-1.5,-0.5)--(-2.5,-0.5)--(-2.5,0.5)--(-1.5,0.5)--cycle ;
        \node at (-2,0) {\small$1$};
        \node at (0,2) {\small$1$};
        \draw[thick] (0,2) circle (0.65);
        \draw[thick] (-2,0) circle (0.65);
        \draw[thick] (0,0.7)--(0,1.3);
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$6$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$4$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$4$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$3$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \node at (4,0) {\small$2$};
        \draw[thick] (-2.7,0)--(-3.3,0);
         \draw[thick] (-4,0) circle (0.65);
        \node at (-4,0) {\small$2$};
        \draw[thick] (0,-0.7)--(0,-1.45);
            \draw[thick] (-0.5,-1.5)--(-0.5,-2.5)--(0.5,-2.5)--(0.5,-1.5)--cycle ;
        \node at (0,-2) {1};
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$4$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$3$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$3$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$2$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \node at (4,0) {\small$2$};
        \draw[thick] (-2.7,0)--(-3.3,0);
         \draw[thick] (-4,0) circle (0.65);
        \node at (-4,0) {\small$2$};
        \draw[thick] (4.7,0)--(5.45,0);
             \draw[thick] (-4.7,0)--(-5.45,0);
                    \draw[thick] (5.5,-0.5)--(6.5,-0.5)--(6.5,0.5)--(5.5,0.5)--cycle ;
        \node at (6,0) {1};
               \draw[thick] (-5.5,-0.5)--(-6.5,-0.5)--(-6.5,0.5)--(-5.5,0.5)--cycle ;
        \node at (-6,0) {1};
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$3$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$2$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$2$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$2$};
        \draw[thick] (2.7,0)--(3.3,0);
       % \draw[thick] (3.5,-0.5)--(4.5,-0.5)--(4.5,0.5)--(3.5,0.5)--cycle ;
        \node at (4,0) {\small$1$};
        \draw[thick] (-2.7,0)--(-3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \draw[thick] (-4,0) circle (0.65);
       % \draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        \node at (-4,0) {\small$1$};
        \draw[thick] (0,2.7)--(0,3.45);
        \draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        \node at (0,4) {1};
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$9$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$7$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$6$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$5$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (6,0) circle (0.65);
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (4,0) circle (0.65);
         \draw[thick] (-2.7,0)--(-3.3,0);
        \node at (4,0) {\small$5$};
         \draw[thick] (-4,0) circle (0.65);
        \node at (-4,0) {\small$3$};
        \draw[thick] (6.7,0)--(7.45,0);
                    \draw[thick] (7.5,-0.5)--(8.5,-0.5)--(8.5,0.5)--(7.5,0.5)--cycle ;
         \node at (6,0) {\small$3$};
        \node at (8,0) {1};
           \draw[thick] (2.7,0)--(3.3,0);
        \node at (0,4) {1};
          \draw[thick] (0,2.7)--(0,3.45);
         \draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$6$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$5$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$4$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$3$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (6,0) circle (0.65);
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (4,0) circle (0.65);
         \draw[thick] (-2.7,0)--(-3.3,0);
        \node at (4,0) {\small$4$};
         \draw[thick] (-4,0) circle (0.65);
        \node at (-4,0) {\small$2$};
        \draw[thick] (6.7,0)--(7.45,0);
                    \draw[thick] (7.5,-0.5)--(8.5,-0.5)--(8.5,0.5)--(7.5,0.5)--cycle ;
         \node at (6,0) {\small$3$};
        \node at (8,0) {2};
           \draw[thick] (2.7,0)--(3.3,0);
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.65);
        \node at (0,0) {\small$4$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.65);
        \node at (2,0) {\small$3$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {\small$3$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.65);
        \node at (0,2) {\small$2$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (4,0) circle (0.65);
        \node at (4,0) {\small$2$};
        \draw[thick] (-2.7,0)--(-3.3,0);
         \draw[thick] (-4,0) circle (0.65);
        \node at (-4,0) {\small$2$};
        \draw[thick] (4.7,0)--(5.3,0);
             \draw[thick] (-4.7,0)--(-5.45,0);
                   % \draw[thick] (5.5,-0.5)--(6.5,-0.5)--(6.5,0.5)--(5.5,0.5)--cycle ;
            \draw[thick] (6,0) circle (0.65);
        \node at (6,0) {\small$1$};
               \draw[thick] (-5.5,-0.5)--(-6.5,-0.5)--(-6.5,0.5)--(-5.5,0.5)--cycle ;
        \node at (-6,0) {1};
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.67);
        \node at (0,0) {\footnotesize$15$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.67);
        \node at (2,0) {\footnotesize$12$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.67);
        \node at (-2,0) {\footnotesize$10$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.67);
        \node at (0,2) {\small$8$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (6,0) circle (0.67);
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (4,0) circle (0.67);
         \draw[thick] (-2.7,0)--(-3.3,0);
        \node at (4,0) {\small$9$};
         \draw[thick] (-4,0) circle (0.67);
        \node at (-4,0) {\small$5$};
        \draw[thick] (6.7,0)--(7.3,0);
          \draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
         \node at (6,0) {\small$6$};
        \node at (8,0) {\small$3$};
           \draw[thick] (2.7,0)--(3.3,0);
        \node at (0,4) {1};
          \draw[thick] (0,2.7)--(0,3.45);
         \draw[thick] (8,0) circle (0.67);
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.67);
        \node at (0,0) {\footnotesize$10$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.67);
        \node at (2,0) {\small$8$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.67);
        \node at (-2,0) {\small$7$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.67);
        \node at (0,2) {\small$5$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (6,0) circle (0.67);
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (4,0) circle (0.67);
         \draw[thick] (-2.7,0)--(-3.3,0);
        \node at (4,0) {\small$6$};
         \draw[thick] (-4,0) circle (0.67);
        \node at (-4,0) {\small$4$};
        \draw[thick] (6.7,0)--(7.3,0);
         \node at (6,0) {$4$};
        \node at (8,0) {$2$};
           \draw[thick] (2.7,0)--(3.3,0);
         \draw[thick] (8,0) circle (0.67);
        \draw[thick] (-4.7,0)--(-5.45,0);
          \draw[thick] (-5.5,0.5)--(-6.5,0.5)--(-6.5,-0.5)--(-5.5,-0.5)--cycle ;
          \node at (-6,0) {1};
        \end{tikzpicture}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.67);
        \node at (0,0) {\small$6$};
        \draw[thick] (0.7,0)--(1.3,0);
        \draw[thick] (2,0) circle (0.67);
        \node at (2,0) {\small$5$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        \draw[thick] (-2,0) circle (0.67);
        \node at (-2,0) {\small$4$};
        \draw[thick] (0,0.7)--(0,1.3);
        \draw[thick] (0,2) circle (0.67);
        \node at (0,2) {\small$3$};
        \draw[thick] (2.7,0)--(3.3,0);
        \draw[thick] (6,0) circle (0.67);
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (4,0) circle (0.67);
         \draw[thick] (-2.7,0)--(-3.3,0);
        \node at (4,0) {\small$4$};
         \draw[thick] (-4,0) circle (0.67);
        \node at (-4,0) {\small$2$};
        \draw[thick] (6.7,0)--(7.3,0);
         \node at (6,0) {$3$};
        \node at (8,0) {$2$};
           \draw[thick] (2.7,0)--(3.3,0);
         \draw[thick] (8,0) circle (0.67);
        \draw[thick] (8.7,0)--(9.45,0);
          \draw[thick] (9.5,0.5)--(10.5,0.5)--(10.5,-0.5)--(9.5,-0.5)--cycle ;
          \node at (10,0) {1};
        \end{tikzpicture}

==> (inline-1) <==
\begin{array}{L}
\hline
\boldsymbol{A_{2j+1}} \\
\hline
\end{array}$

\begin{minipage}{0.22\textwidth}
   \textbf{Node labelling:}
    \end{minipage}
\begin{minipage}{0.75\textwidth}
       \begin{figure}[H]
    \centering
    \scalebox{0.85}{\begin{tikzpicture}
    %\draw[thick] (-4,0) circle (0.65);
        \node at (-4,0) {$\boldsymbol{1}$};
        \node at (0,0) {$\ldots$};
        \draw[thick] (0.7,0)--(1.3,0);
        %\draw[thick] (2,0) circle (0.65);
        \node at (2,0) {$\boldsymbol{j}$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        %\draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {$\boldsymbol{2}$};
        \draw[thick] (2.7,0)--(3.3,0);
        %\draw[thick] (4,0) circle (0.65);
        \node at (4,0) {$\boldsymbol{j+1}$};
        %\draw[thick] (3.5,1.5)--(4.5,1.5)--(4.5,2.5)--(3.5,2.5)--cycle;
        \node at (4,2) {$\boldsymbol{{2j+2}_f}$};
        \draw[thick] (4,0.7)--(4,1.45);
        \draw[thick] (4.7,0)--(5.3,0);
        %\draw[thick] (6,0) circle (0.65);
        \node at (6,0) {$\boldsymbol{j+2}$};
        \draw[thick] (6.7,0)--(7.3,0);
        \node at (8,0) {$\ldots$};
        \draw[thick] (8.7,0)--(9.3,0);
        %\draw[thick] (10,0) circle (0.65);
        \node at (10,0) {$\boldsymbol{2j}$};
        \draw[thick] (10.7,0)--(11.3,0);
        %\draw[thick] (12,0) circle (0.65);
        \node at (12,0) {$\boldsymbol{2j+1}$};
        \draw[thick] (-2.7,0)--(-3.3,0);
        \end{tikzpicture}
\begin{array}{l}
            v_{A_{2j+1}}^x = (1,2\ldots,j,j+1,j,\ldots,2,1,2_f)\\
            \begin{aligned}
            v_{A_{2j+1}}^{(h,n,k)} = h v_{A_{2j+1}}^x
            \end{aligned}\\
       \end{array}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.5);
        \node at (0,0) {\footnotesize$A_{2j+1}$};
        \draw[thick] (0.6,0)--(1.2,0);
        \draw[thick] (-0.6,0)--(-1.2,0);
        \node at (0.9,0.3) {};
        \node at (-0.9,0.3) {};
          \node at (1.6,0) {$\cdots$};
          \node at (-1.6,0) {$\cdots$};
          \node at (4.7,0) {$\cdots$};
          \draw[thick] (1.9,0)--(2.5,0);
          \draw[thick] (-1.9,0)--(-2.5,0);
          \node at (2.2,0.3) {};
          \node at (-2.2,0.3) {};
          \draw[thick] (3.1,0) circle (0.5);
          \draw[thick] (-3.1,0) circle (0.5);
          \draw[thick] (3.7,0)--(4.3,0);
          \draw[thick] (-3.7,0)--(-4.3,0);
          \node at (4.0,0.3) {};
          \node at (-4.0,0.3) {};
           \draw[thick] (5.0,0)--(5.6,0);
           \node at (5.3,0.3) {};
           \draw[thick] (6.2,0) circle (0.5);
           \draw[thick] (6.8,0)--(7.4,0);
           \node at (7.1,0.3) {};
        \draw[thick] (7.5,0.5)--(8.5,0.5)--(8.5,-0.5)--(7.5,-0.5)--cycle;
        \draw[thick] (-4.4,0.5)--(-5.4,0.5)--(-5.4,-0.5)--(-4.4,-0.5)--cycle;
        \node at (3.1,0) {\footnotesize$A_{2j+1}$};
        \node at (-3.1,0) {\footnotesize$A_{2j+1}$};
        \node at (8,0) {\footnotesize$A_{2j+1}$};
        \node at (-4.9,0) {\footnotesize$A_{2j+1}$};
        \node at (6.2,0) {\footnotesize$A_{2j+1}$};
       \node at (1.6,-1.3) {$\underbrace{\hspace{11cm}}_{\scalebox{0.85}{$\hspace{2cm} h  (A_{2j+1},A_{2j+1})_x$ \text{edges}}}$};
        \end{tikzpicture}
\begin{array}{L}
\hline
\boldsymbol{A_{2j}} \\
\hline
\end{array}$

\begin{minipage}{0.22\textwidth}
   \hspace{-1.3cm}\textbf{Node labelling:}
    \end{minipage}
\begin{minipage}{0.7\textwidth}
      \begin{figure}[H]
    \centering
    \scalebox{0.85}{\hspace{-1.8cm} \begin{tikzpicture}
    %\draw[thick] (-4,0) circle (0.65);
        \node at (-4,0) {$\boldsymbol{1}$};
        \node at (0,0) {$\ldots$};
        \draw[thick] (0.7,0)--(1.3,0);
        %\draw[thick] (2,0) circle (0.65);
        \node at (2,0) {$\boldsymbol{j-1}$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        %\draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {$\boldsymbol{2}$};
        \draw[thick] (2.7,0)--(3.3,0);
        %\draw[thick] (4,0) circle (0.65);
        \node at (4,0) {$\boldsymbol{j}$};
        \draw[thick] (4.7,0)--(5.3,0);
        %\draw[thick] (4.5,1.5)--(5.5,1.5)--(5.5,2.5)--(4.5,2.5)--cycle;
        \node at (5,2) {$\boldsymbol{1_f}$};
        \draw[thick] (4.4,0.6)--(4.8,1.45);
        \draw[thick] (5.6,0.6)--(5.2,1.45);
        %\draw[thick] (6,0) circle (0.65);
        \node at (6,0) {$\boldsymbol{j+1}$};
        \draw[thick] (6.7,0)--(7.3,0);
        %\draw[thick] (8,0) circle (0.65);
        \node at (8,0) {$\boldsymbol{j+2}$};
        \draw[thick] (8.7,0)--(9.3,0);
        \node at (10,0) {$\boldsymbol{\ldots}$};
        \draw[thick] (10.7,0)--(11.3,0);
        %\draw[thick] (12,0) circle (0.65);
        \node at (12,0) {$\boldsymbol{{2j-1}}$};
        \draw[thick] (12.7,0)--(13.3,0);
        %\draw[thick] (14,0) circle (0.65);
        \node at (14,0) {$\boldsymbol{2j}$};
        \draw[thick] (-2.7,0)--(-3.3,0);
        \end{tikzpicture}
\begin{array}{l}
            v_{A_{2j}}^x = (1,2\ldots,j-1,j,j,j-1,\ldots,2,1,1_f)\\
            \begin{aligned}
            v_{A_{2j}}^{(h,n,k)} = h v_{A_{2j}}^x
            \end{aligned}\\
       \end{array}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.5);
        \node at (0,0) {\footnotesize$A_{2j}$};
        \draw[thick] (0.6,0)--(1.2,0);
        \draw[thick] (-0.6,0)--(-1.2,0);
        \node at (0.9,0.3) {};
        \node at (-0.9,0.3) {};
          \node at (1.6,0) {$\cdots$};
          \node at (-1.6,0) {$\cdots$};
          \node at (4.7,0) {$\cdots$};
          \draw[thick] (1.9,0)--(2.5,0);
          \draw[thick] (-1.9,0)--(-2.5,0);
          \node at (2.2,0.3) {};
          \node at (-2.2,0.3) {};
          \draw[thick] (3.1,0) circle (0.5);
          \draw[thick] (-3.1,0) circle (0.5);
          \draw[thick] (3.7,0)--(4.3,0);
          \draw[thick] (-3.7,0)--(-4.3,0);
          \node at (4.0,0.3) {};
          \node at (-4.0,0.3) {};
           \draw[thick] (5.0,0)--(5.6,0);
           \node at (5.3,0.3) {};
           \draw[thick] (6.2,0) circle (0.5);
           \draw[thick] (6.8,0)--(7.4,0);
           \node at (7.1,0.3) {};
        \draw[thick] (7.5,0.5)--(8.5,0.5)--(8.5,-0.5)--(7.5,-0.5)--cycle;
        \draw[thick] (-4.4,0.5)--(-5.4,0.5)--(-5.4,-0.5)--(-4.4,-0.5)--cycle;
        \node at (3.1,0) {\footnotesize$A_{2j}$};
        \node at (-3.1,0) {\footnotesize$A_{2j}$};
        \node at (8,0) {\footnotesize$A_{2j}$};
        \node at (-4.9,0) {\footnotesize$A_{2j}$};
        \node at (6.2,0) {\footnotesize$A_{2j}$};
       \node at (1.6,-1.3) {$\underbrace{\hspace{11cm}}_{\scalebox{0.85}{$\hspace{2cm} h  (A_{2j},A_{2j})_x$ \text{edges}}}$};
        \end{tikzpicture}
\begin{array}{L}
\hline
\boldsymbol{D_{2j+2}} \\
\hline
\end{array}$

\begin{minipage}{0.22\textwidth}
   \textbf{Node labelling:}
    \end{minipage}
\begin{minipage}{0.75\textwidth}
       \begin{figure}[H]
    \centering
    \scalebox{0.9}{\begin{tikzpicture}
        %\draw[thick] (0,0) circle (0.65);
        \node at (0,0) {$\boldsymbol{3}$};
        \draw[thick] (0.7,0)--(1.3,0);
        %\draw[thick] (2,0) circle (0.65);
        \node at (2,0) {$\boldsymbol{4}$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        %\draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {$\boldsymbol{1}$};
        \draw[thick] (0,0.7)--(0,1.3);
        %\draw[thick] (0,2) circle (0.65);
        \node at (0,2) {$\boldsymbol{2}$};
        \draw[thick] (2.7,0)--(3.3,0);
        %\draw[thick] (3.5,-0.5)--(4.5,-0.5)--(4.5,0.5)--(3.5,0.5)--cycle ;
        \node at (4,0) {$\boldsymbol{\ldots}$};
        \node at (6.2,0) {$\boldsymbol{2j+2}$};
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (7,0)--(7.5,0);
        \node at (8.6,0) {$\boldsymbol{(2j+3)_f}$};
        \draw[thick] (-2.7,0)--(-3.45,0);
        %\draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        \node at (-4.5,0) {$\boldsymbol{(2j+5)_f}$};
        \draw[thick] (0,2.7)--(0,3.45);
        \draw[thick] (0,-0.7)--(0,-1.3);
        %\draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        \node at (0,4) {$\boldsymbol{(2j+4)_f}$};
        \node at (0,-2) {$\boldsymbol{(2j+6)_f}$};
        \end{tikzpicture}
\begin{array}{l}
            v_{D_{2j+2}}^x = (j+1,j+1,2j+1,2j,\ldots,2,1_f,1_f,1_f,0_f)\\
            v_{D_{2j+2}}^y = (j,j,2j,2j-1,\ldots,1,0_f,0_f,0_f,1_f)\\
            v_{D_{2j+2}}^z = (1,1,2,2,\ldots,2,2_f,0_f,0_f,0_f)\\
            \begin{aligned}
            v_{D_{2j+2}}^{(h,n,k)} = h v_{D_{2j+2}}^x + n v_{D_{2j+2}}^y + k v_{D_{2j+2}}^z
            \end{aligned}\\
       \end{array}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.5);
        \node at (0,0) {\footnotesize$D_{2j+2}$};
        \draw[thick] (0.6,0)--(1.2,0);
        \draw[thick] (-0.6,0)--(-1.2,0);
        \node at (0.9,0.3) {};
        \node at (-0.9,0.3) {};
          \node at (1.6,0) {$\cdots$};
          \node at (-1.6,0) {$\cdots$};
          \node at (4.7,0) {$\cdots$};
          \draw[thick] (1.9,0)--(2.5,0);
          \draw[thick] (-1.9,0)--(-2.5,0);
          \node at (2.2,0.3) {};
          \node at (-2.2,0.3) {};
          \draw[thick] (3.1,0) circle (0.5);
          \draw[thick] (-3.1,0) circle (0.5);
          \draw[thick] (3.7,0)--(4.3,0);
          \draw[thick] (-3.7,0)--(-4.3,0);
          \node at (4.0,0.3) {};
          \node at (-4.0,0.3) {};
           \draw[thick] (5.0,0)--(5.6,0);
           \node at (5.3,0.3) {};
           \draw[thick] (6.2,0) circle (0.5);
           \draw[thick] (6.8,0)--(7.4,0);
           \node at (7.1,0.3) {};
        \draw[thick] (7.5,0.5)--(8.5,0.5)--(8.5,-0.5)--(7.5,-0.5)--cycle;
        \draw[thick] (-4.4,0.5)--(-5.4,0.5)--(-5.4,-0.5)--(-4.4,-0.5)--cycle;
        \node at (3.1,0) {\footnotesize$D_{2j+2}$};
        \node at (-3.1,0) {\footnotesize$D_{2j+2}$};
        \node at (8,0) {\footnotesize$D_{2j+2}$};
        \node at (-4.9,0) {\footnotesize$D_{2j+2}$};
        \node at (6.2,0) {\footnotesize$D_{2j+2}$};
       \node at (-2.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$h (D_{2j+2},D_{2j+2})_x$ \text{edges}}}$};
       \node at (1.6,-1.3) {$\underbrace{\hspace{1.9cm}}_{\scalebox{0.85}{$n  (D_{2j+2},D_{2j+2})_y$ \text{edges}}}$};
       \node at (5.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$k (D_{2j+2},D_{2j+2})_z$ \text{edges}}}$};
        \end{tikzpicture}
\begin{array}{L}
\hline
\boldsymbol{D_{2j+3}} \\
\hline
\end{array}$

\begin{minipage}{0.22\textwidth}
   \textbf{Node labelling:}
    \end{minipage}
\begin{minipage}{0.75\textwidth}
       \begin{figure}[H]
    \centering
    \scalebox{0.9}{\begin{tikzpicture}
        %\draw[thick] (0,0) circle (0.65);
        \node at (0,0) {$\boldsymbol{3}$};
        \draw[thick] (0.7,0)--(1.3,0);
        %\draw[thick] (2,0) circle (0.65);
        \node at (2,0) {$\boldsymbol{4}$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        %\draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {$\boldsymbol{1}$};
        \draw[thick] (0,0.7)--(0,1.3);
        %\draw[thick] (0,2) circle (0.65);
        \node at (0,2) {$\boldsymbol{2}$};
        \draw[thick] (2.7,0)--(3.3,0);
        %\draw[thick] (3.5,-0.5)--(4.5,-0.5)--(4.5,0.5)--(3.5,0.5)--cycle ;
        \node at (4,0) {$\boldsymbol{\ldots}$};
        \node at (6.2,0) {$\boldsymbol{2j+3}$};
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (7,0)--(7.5,0);
        \node at (8.6,0) {$\boldsymbol{(2j+4)_f}$};
        \draw[thick] (-2.7,0)--(-3.45,0);
        %\draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        \node at (-4.5,0) {$\boldsymbol{(2j+6)_f}$};
        \draw[thick] (0,2.7)--(0,3.45);
        \draw[thick] (0,-0.7)--(0,-1.3);
        %\draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        \node at (0,4) {$\boldsymbol{(2j+5)_f}$};
        \node at (0,-2) {$\boldsymbol{(2j+7)_f}$};
        \end{tikzpicture}
\begin{array}{l}
            v_{D_{2j+3}}^x = (j+1,j+1,2j+2,2j+1,\ldots,2,1_f,0_f,0_f,1_f)\\
            v_{D_{2j+3}}^y = (j+1,j+1,2j+1,2j,\ldots,1,0_f,1_f,1_f,0_f)\\
            v_{D_{2j+3}}^z = (1,1,2,2,\ldots,2,2_f,0_f,0_f,0_f)\\
            \begin{aligned}
            v_{D_{2j+3}}^{(h,n,k)} = h v_{D_{2j+3}}^x + n v_{D_{2j+3}}^y + k v_{D_{2j+3}}^z
            \end{aligned}\\
       \end{array}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.5);
        \node at (0,0) {\footnotesize$D_{2j+3}$};
        \draw[thick] (0.6,0)--(1.2,0);
        \draw[thick] (-0.6,0)--(-1.2,0);
        \node at (0.9,0.3) {};
        \node at (-0.9,0.3) {};
          \node at (1.6,0) {$\cdots$};
          \node at (-1.6,0) {$\cdots$};
          \node at (4.7,0) {$\cdots$};
          \draw[thick] (1.9,0)--(2.5,0);
          \draw[thick] (-1.9,0)--(-2.5,0);
          \node at (2.2,0.3) {};
          \node at (-2.2,0.3) {};
          \draw[thick] (3.1,0) circle (0.5);
          \draw[thick] (-3.1,0) circle (0.5);
          \draw[thick] (3.7,0)--(4.3,0);
          \draw[thick] (-3.7,0)--(-4.3,0);
          \node at (4.0,0.3) {};
          \node at (-4.0,0.3) {};
           \draw[thick] (5.0,0)--(5.6,0);
           \node at (5.3,0.3) {};
           \draw[thick] (6.2,0) circle (0.5);
           \draw[thick] (6.8,0)--(7.4,0);
           \node at (7.1,0.3) {};
        \draw[thick] (7.5,0.5)--(8.5,0.5)--(8.5,-0.5)--(7.5,-0.5)--cycle;
        \draw[thick] (-4.4,0.5)--(-5.4,0.5)--(-5.4,-0.5)--(-4.4,-0.5)--cycle;
        \node at (3.1,0) {\footnotesize$D_{2j+3}$};
        \node at (-3.1,0) {\footnotesize$D_{2j+3}$};
        \node at (8,0) {\footnotesize$D_{2j+3}$};
        \node at (-4.9,0) {\footnotesize$D_{2j+3}$};
        \node at (6.2,0) {\footnotesize$D_{2j+3}$};
       \node at (-2.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$h (D_{2j+3},D_{2j+3})_x$ \text{edges}}}$};
       \node at (1.6,-1.3) {$\underbrace{\hspace{1.9cm}}_{\scalebox{0.85}{$n (D_{2j+3},D_{2j+3})_y$ \text{edges}}}$};
       \node at (5.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$k (D_{2j+3},D_{2j+3})_z$ \text{edges}}}$};
        \end{tikzpicture}
\begin{array}{L}
\hline
\boldsymbol{E_6} \\
\hline
\end{array}$

\begin{minipage}{0.22\textwidth}
   \textbf{Node labelling:}
    \end{minipage}
\begin{minipage}{0.75\textwidth}
       \begin{figure}[H]
    \centering
    \scalebox{0.9}{\begin{tikzpicture}
        %\draw[thick] (0,0) circle (0.65);
        \node at (0,0) {$\boldsymbol{3}$};
        \draw[thick] (0.7,0)--(1.3,0);
        %\draw[thick] (2,0) circle (0.65);
        \node at (2,0) {$\boldsymbol{4}$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        %\draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {$\boldsymbol{2}$};
        \draw[thick] (0,0.7)--(0,1.3);
        %\draw[thick] (0,2) circle (0.65);
        \node at (0,2) {$\boldsymbol{6}$};
        \draw[thick] (2.7,0)--(3.45,0);
        %\draw[thick] (3.5,-0.5)--(4.5,-0.5)--(4.5,0.5)--(3.5,0.5)--cycle ;
        \node at (4,0) {$\boldsymbol{5}$};
        \draw[thick] (-2.7,0)--(-3.45,0);
        %\draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        \node at (-4,0) {$\boldsymbol{1}$};
        \node at (-6,0) {$\boldsymbol{9_f}$};
        \draw[thick] (0,2.7)--(0,3.45);
        \draw[thick] (-4.7,0)--(-5.3,0);
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (0,-0.7)--(0,-1.3);
        %\draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        \node at (0,4) {$\boldsymbol{8_f}$};
        \node at (6,0) {$\boldsymbol{7_f}$};
        \node at (0,-2) {$\boldsymbol{10_f}$};
        \end{tikzpicture}
\begin{array}{l}
            v_{E_6}^x = (2,4,6,4,2,3,0,0,0,1_f)\\
            v_{E_6}^y = (2,3,4,3,2,2,1_f,0,1_f,0)\\
            v_{E_6}^z = (1,2,3,2,1,2,0,1_f,0,0)\\
            \begin{aligned}
            v_{E_6}^{(h,n,k)} = (2h+2n+k,4h+3n+2k,6h+4n+3k,4h+3n+2k,2h+2n+k,\\
            3h+2n+2k,n_f,k_f,n_f,h_f)
            \end{aligned}\\
       \end{array}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.5);
        \node at (0,0) {$E_6$};
        \draw[thick] (0.6,0)--(1.2,0);
        \draw[thick] (-0.6,0)--(-1.2,0);
        \node at (0.9,0.3) {};
        \node at (-0.9,0.3) {};
          \node at (1.6,0) {$\cdots$};
          \node at (-1.6,0) {$\cdots$};
          \node at (4.7,0) {$\cdots$};
          \draw[thick] (1.9,0)--(2.5,0);
          \draw[thick] (-1.9,0)--(-2.5,0);
          \node at (2.2,0.3) {};
          \node at (-2.2,0.3) {};
          \draw[thick] (3.1,0) circle (0.5);
          \draw[thick] (-3.1,0) circle (0.5);
          \draw[thick] (3.7,0)--(4.3,0);
          \draw[thick] (-3.7,0)--(-4.3,0);
          \node at (4.0,0.3) {};
          \node at (-4.0,0.3) {};
           \draw[thick] (5.0,0)--(5.6,0);
           \node at (5.3,0.3) {};
           \draw[thick] (6.2,0) circle (0.5);
           \draw[thick] (6.8,0)--(7.4,0);
           \node at (7.1,0.3) {};
        \draw[thick] (7.5,0.5)--(8.5,0.5)--(8.5,-0.5)--(7.5,-0.5)--cycle;
        \draw[thick] (-4.4,0.5)--(-5.4,0.5)--(-5.4,-0.5)--(-4.4,-0.5)--cycle;
        \node at (3.1,0) {$E_6$};
        \node at (-3.1,0) {$E_6$};
        \node at (8,0) {$E_6$};
        \node at (-4.9,0) {$E_6$};
        \node at (6.2,0) {$E_6$};
       \node at (-2.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$h (E_6,E_6)_x$ \text{edges}}}$};
       \node at (1.6,-1.3) {$\underbrace{\hspace{1.9cm}}_{\scalebox{0.85}{$n (E_6,E_6)_y$ \text{edges}}}$};
       \node at (5.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$k(E_6,E_6)_z$ \text{edges}}}$};
        \end{tikzpicture}
\begin{array}{L}
\hline
\boldsymbol{E_7} \\
\hline
\end{array}$

\begin{minipage}{0.22\textwidth}
   \textbf{Node labelling:}
    \end{minipage}
\begin{minipage}{0.75\textwidth}
       \begin{figure}[H]
    \centering
    \scalebox{0.9}{\begin{tikzpicture}
        %\draw[thick] (0,0) circle (0.65);
        \node at (0,0) {$\boldsymbol{3}$};
        \draw[thick] (0.7,0)--(1.3,0);
        %\draw[thick] (2,0) circle (0.65);
        \node at (2,0) {$\boldsymbol{4}$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        %\draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {$\boldsymbol{2}$};
        \draw[thick] (0,0.7)--(0,1.3);
        %\draw[thick] (0,2) circle (0.65);
        \node at (0,2) {$\boldsymbol{7}$};
        \draw[thick] (2.7,0)--(3.45,0);
        %\draw[thick] (3.5,-0.5)--(4.5,-0.5)--(4.5,0.5)--(3.5,0.5)--cycle ;
        \node at (4,0) {$\boldsymbol{5}$};
        \draw[thick] (-2.7,0)--(-3.45,0);
        %\draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        \node at (-4,0) {$\boldsymbol{1}$};
        \node at (-6,0) {$\boldsymbol{10_f}$};
        \draw[thick] (0,2.7)--(0,3.45);
        \draw[thick] (-4.7,0)--(-5.3,0);
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (6.7,0)--(7.3,0);
        %\draw[thick] (0,-0.7)--(0,-1.3);
        %\draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        \node at (0,4) {$\boldsymbol{9_f}$};
        \node at (6,0) {$\boldsymbol{6}$};
        \node at (8,0) {$\boldsymbol{8_f}$};
        %\node at (0,-2) {$\boldsymbol{11_f}$};
        \end{tikzpicture}
\begin{array}{l}
            v_{E_7}^x = (3,6,9,7,5,3,5,1_f,1_f,0)\\
            v_{E_7}^y = (2,4,6,5,4,3,3,2_f,0,0)\\
            v_{E_7}^z = (2,4,7,4,2,1,3,0,0,1_f)\\
            \begin{aligned}
            v_{E_7}^{(h,n,k)} = (3h+2n+2k,6h+4n+4k,9h+6n+7k,7h+5n+4k,5h+4n+2k,\\
            3h+3n+k,5h+3n+3k,(h+2n)_f,h_f,k_f)
            \end{aligned}\\
       \end{array}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.5);
        \node at (0,0) {$E_7$};
        \draw[thick] (0.6,0)--(1.2,0);
        \draw[thick] (-0.6,0)--(-1.2,0);
        \node at (0.9,0.3) {};
        \node at (-0.9,0.3) {};
          \node at (1.6,0) {$\cdots$};
          \node at (-1.6,0) {$\cdots$};
          \node at (4.7,0) {$\cdots$};
          \draw[thick] (1.9,0)--(2.5,0);
          \draw[thick] (-1.9,0)--(-2.5,0);
          \node at (2.2,0.3) {};
          \node at (-2.2,0.3) {};
          \draw[thick] (3.1,0) circle (0.5);
          \draw[thick] (-3.1,0) circle (0.5);
          \draw[thick] (3.7,0)--(4.3,0);
          \draw[thick] (-3.7,0)--(-4.3,0);
          \node at (4.0,0.3) {};
          \node at (-4.0,0.3) {};
           \draw[thick] (5.0,0)--(5.6,0);
           \node at (5.3,0.3) {};
           \draw[thick] (6.2,0) circle (0.5);
           \draw[thick] (6.8,0)--(7.4,0);
           \node at (7.1,0.3) {};
        \draw[thick] (7.5,0.5)--(8.5,0.5)--(8.5,-0.5)--(7.5,-0.5)--cycle;
        \draw[thick] (-4.4,0.5)--(-5.4,0.5)--(-5.4,-0.5)--(-4.4,-0.5)--cycle;
        \node at (3.1,0) {$E_7$};
        \node at (-3.1,0) {$E_7$};
        \node at (8,0) {$E_7$};
        \node at (-4.9,0) {$E_7$};
        \node at (6.2,0) {$E_7$};
       \node at (-2.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$h (E_7,E_7)_x$ \text{edges}}}$};
       \node at (1.6,-1.3) {$\underbrace{\hspace{1.9cm}}_{\scalebox{0.85}{$n (E_7,E_7)_y$ \text{edges}}}$};
       \node at (5.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$k(E_7,E_7)_z$ \text{edges}}}$};
        \end{tikzpicture}
\begin{array}{L}
\hline
\boldsymbol{E_8} \\
\hline
\end{array}$

\begin{minipage}{0.2\textwidth}
   \textbf{Node labelling:}
    \end{minipage}
\begin{minipage}{0.78\textwidth}
       \begin{figure}[H]
    \centering
    \scalebox{0.85}{\begin{tikzpicture}
        %\draw[thick] (0,0) circle (0.65);
        \node at (0,0) {$\boldsymbol{3}$};
        \draw[thick] (0.7,0)--(1.3,0);
        %\draw[thick] (2,0) circle (0.65);
        \node at (2,0) {$\boldsymbol{4}$};
        \draw[thick] (-0.7,0)--(-1.3,0);
        %\draw[thick] (-2,0) circle (0.65);
        \node at (-2,0) {$\boldsymbol{2}$};
        \draw[thick] (0,0.7)--(0,1.3);
        %\draw[thick] (0,2) circle (0.65);
        \node at (0,2) {$\boldsymbol{8}$};
        \draw[thick] (2.7,0)--(3.45,0);
        %\draw[thick] (3.5,-0.5)--(4.5,-0.5)--(4.5,0.5)--(3.5,0.5)--cycle ;
        \node at (4,0) {$\boldsymbol{5}$};
        \draw[thick] (-2.7,0)--(-3.45,0);
        %\draw[thick] (-3.5,-0.5)--(-4.5,-0.5)--(-4.5,0.5)--(-3.5,0.5)--cycle ;
        \node at (-4,0) {$\boldsymbol{1}$};
        \node at (-6,0) {$\boldsymbol{11_f}$};
        \draw[thick] (0,2.7)--(0,3.45);
        \draw[thick] (-4.7,0)--(-5.3,0);
        \draw[thick] (4.7,0)--(5.3,0);
        \draw[thick] (6.7,0)--(7.3,0);
        \draw[thick] (8.7,0)--(9.3,0);
        %\draw[thick] (0,-0.7)--(0,-1.3);
        %\draw[thick] (-0.5,3.5)--(-0.5,4.5)--(0.5,4.5)--(0.5,3.5)--cycle ;
        \node at (0,4) {$\boldsymbol{10_f}$};
        \node at (6,0) {$\boldsymbol{6}$};
        \node at (8,0) {$\boldsymbol{7}$};
        \node at (10,0) {$\boldsymbol{9_f}$};
        %\node at (0,-2) {$\boldsymbol{11_f}$};
        \end{tikzpicture}
\begin{array}{l}
            v_{E_8}^x = (5,10,15,12,9,6,3,8,0,1_f,0)\\
            v_{E_8}^y = (4,7,10,8,6,4,2,5,0,0,1_f)\\
            v_{E_8}^z = (2,4,6,5,4,3,2,3,1_f,0,0)\\
            \begin{aligned}
            v_{E_8}^{(h,n,k)} = (5h+4n+2k,10h+7n+4k,15h+10n+6k,12h+8n+5k,9h+6n+4k,\\
            6h+4n+3k,3h+2n+2k,8h+5n+3k,k_f,h_f,n_f)
            \end{aligned}\\
       \end{array}
\begin{tikzpicture}
        \draw[thick] (0,0) circle (0.5);
        \node at (0,0) {$E_8$};
        \draw[thick] (0.6,0)--(1.2,0);
        \draw[thick] (-0.6,0)--(-1.2,0);
        \node at (0.9,0.3) {};
        \node at (-0.9,0.3) {};
          \node at (1.6,0) {$\cdots$};
          \node at (-1.6,0) {$\cdots$};
          \node at (4.7,0) {$\cdots$};
          \draw[thick] (1.9,0)--(2.5,0);
          \draw[thick] (-1.9,0)--(-2.5,0);
          \node at (2.2,0.3) {};
          \node at (-2.2,0.3) {};
          \draw[thick] (3.1,0) circle (0.5);
          \draw[thick] (-3.1,0) circle (0.5);
          \draw[thick] (3.7,0)--(4.3,0);
          \draw[thick] (-3.7,0)--(-4.3,0);
          \node at (4.0,0.3) {};
          \node at (-4.0,0.3) {};
           \draw[thick] (5.0,0)--(5.6,0);
           \node at (5.3,0.3) {};
           \draw[thick] (6.2,0) circle (0.5);
           \draw[thick] (6.8,0)--(7.4,0);
           \node at (7.1,0.3) {};
        \draw[thick] (7.5,0.5)--(8.5,0.5)--(8.5,-0.5)--(7.5,-0.5)--cycle;
        \draw[thick] (-4.4,0.5)--(-5.4,0.5)--(-5.4,-0.5)--(-4.4,-0.5)--cycle;
        \node at (3.1,0) {$E_8$};
        \node at (-3.1,0) {$E_8$};
        \node at (8,0) {$E_8$};
        \node at (-4.9,0) {$E_8$};
        \node at (6.2,0) {$E_8$};
       \node at (-2.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$h(E_8,E_8)_x$ \text{edges}}}$};
       \node at (1.6,-1.3) {$\underbrace{\hspace{1.9cm}}_{\scalebox{0.85}{$n (E_8,E_8)_y$ \text{edges}}}$};
       \node at (5.5,-1.3) {$\underbrace{\hspace{3.7cm}}_{\scalebox{0.85}{$k(E_8,E_8)_z$ \text{edges}}}$};
        \end{tikzpicture}
